Learning Decentralized Wireless Resource Allocations with Graph Neural Networks

We consider the broad class of decentralized optimal resource allocation problems in wireless networks, which can be formulated as a constrained statistical learning problems with a localized information structure. We develop the use of Aggregation Graph Neural Networks (Agg-GNNs), which process a sequence of delayed and potentially asynchronous graph aggregated state information obtained locally at each transmitter from multi-hop neighbors. We further utilize model-free primal-dual learning methods to optimize performance subject to constraints in the presence of delay and asynchrony inherent to decentralized networks. We demonstrate a permutation equivariance property of the resulting resource allocation policy that can be shown to facilitate transference to dynamic network configurations. The proposed framework is validated with numerical simulations that exhibit superior performance to baseline strategies.

==> figures/hex_graph2.txt <==
% !TEX root = ../root.tex

\tikzstyle{empty node} = [ circle, 
                           draw = black,
                           text = black, 
                           minimum size = 0.65*\unit]
                           
\tikzstyle{empty node small} = [ circle, 
                           draw = black,
                           text = black, 
                           minimum size = 0.5*\unit]

\tikzstyle{blue node} = [ empty node, 
                         fill = blue!50,
                         draw = blue!50,
                         text = white]

\tikzstyle{red node} = [ empty node, 
                         fill = red!50,
                         draw = red!50,
                         text = white]

\tikzstyle{gray node} = [ empty node, 
                         fill = black!50,
                         draw = black!50,
                         text = white]
                         
\tikzstyle{blue node small} = [ empty node small, 
                         fill = blue!50,
                         draw = blue!50,
                         text = white]
                         
\tikzstyle{gray node small} = [ empty node small, 
                         fill = black!50,
                         draw = black!50,
                         text = white]

\tikzstyle{blue node small next} = [ empty node small, 
                         fill = blue!40,
                         draw = blue!40,
                         text = white]

\tikzstyle{red node small} = [ empty node small, 
                         fill = red!50,
                         draw = red!50,
                         text = white]

\tikzstyle{gray node small next} = [ empty node small, 
                         fill = black!40,
                         draw = black!40,
                         text = white]

\tikzstyle{edge} = [shorten >=0pt, shorten <=0pt]


\def \myfactor {1.00}
\def \unit     {\myfactor cm}

\def \radius   {2.5}


{\fontsize{7}{7}\selectfont\begin{tikzpicture}[scale = \myfactor]

 % Nodes in the left pentagon 
  \node                             [blue node small]  at (-20,0) (ic) {i}; % Defines center of pentagon
  \path (ic) ++ (  30:\radius/2) node [blue node small] (1c)   {$j_1$}; % ++ ( 0.5,  0.5) node {$x_1$}; %;
  \path (ic) ++ ( 140:\radius/2+0.5/2 ) node [blue node small] (2c)   {$j_2$}; %  ++ ( 0.6,  0.4) node {$x_2$}; %;
  \path (ic) ++ (250: \radius/2 -0.5/2) node [blue node small] (3c)   {$j_3$}; %  ++ (-0.6,  0.4) node {$x_3$}; %;
  \path (ic) ++ (315:\radius/2) node [gray node small] (4c)   {$j_4$}; %  ++ (-0.5,  0.5) node {$x_4$}; %;
  
  \path (3c) ++ ( 210:\radius ) node [gray node small next] (k1c)   {$k_1$};
  
  \path (3c) ++ (  320 :\radius+0.5 ) node [blue node small next] (k2c)   {$k_2$};


%   % Edges connecting left pentagon  
\path[-stealth] (1c)  edge [edge] node {} (ic);
  \path[-stealth] (2c)  edge [edge] node {}  (ic);
  \path[-stealth] (3c)  edge [edge] node {}  (ic);
  \draw [shorten >=0pt,dashed] (4c) --node{} (ic);
  
\draw [shorten >=0pt,dashed] (k1c) --node{} (3c);  
\path[-stealth] (k2c)  edge [edge] node []{}  (3c);

  % Nodes in the left pentagon 
  \node                             [red node small] at (-14,-1) (ia) {i}; % Defines center of pentagon
  \path (ia) ++ (  30:\radius) node [blue node small] (1a)   {$j_1$}; % ++ ( 0.5,  0.5) node {$x_1$}; %;
  \path (ia) ++ ( 140:\radius+0.5) node [blue node small] (2a)   {$j_2$}; %  ++ ( 0.6,  0.4) node {$x_2$}; %;
  \path (ia) ++ (250:\radius-0.5) node [blue node small] (3a)   {$j_3$}; %  ++ (-0.6,  0.4) node {$x_3$}; %;
  \path (ia) ++ (315:\radius) node [gray node small] (4a)   {$j_4$}; %  ++ (-0.5,  0.5) node {$x_4$}; %;

  % Edges connecting left pentagon  
  \path[-stealth] (1a)  edge [edge] node [fill=white,inner sep=1pt]{$h_{ij_1}(t)x_{j_1}(t-1)$} (ia);
  \path[-stealth] (2a)  edge [edge] node [fill=white,inner sep=1pt]{$h_{ij_2}(t)x_{j_2}(t-1)$}  (ia);
  \path[-stealth] (3a)  edge [edge] node [fill=white,inner sep=1pt]{$h_{ij_3}(t)x_{j_3}(t-1)$}  (ia);
  \draw [shorten >=0pt,dashed] (4a) --node{} (ia);


  % Nodes in the left pentagon 
  \node                             [red node small]   at (-7,0)(ib)  {i}; % Defines center of pentagon
  \path (ib) ++ (  30:\radius/2) node [blue node small] (1b)   {$j_1$}; % ++ ( 0.5,  0.5) node {$x_1$}; %;
  \path (ib) ++ ( 140:\radius/2+0.5/2 ) node [blue node small] (2b)   {$j_2$}; %  ++ ( 0.6,  0.4) node {$x_2$}; %;
  \path (ib) ++ (250: \radius/2 -0.5/2) node [blue node small] (3b)   {$j_3$}; %  ++ (-0.6,  0.4) node {$x_3$}; %;
  \path (ib) ++ (315:\radius/2) node [gray node small] (4b)   {$j_4$}; %  ++ (-0.5,  0.5) node {$x_4$}; %;
  
  \path (3b) ++ ( 210:\radius ) node [gray node small next] (k1b)   {$k_1$};
  
  \path (3b) ++ (  320 :\radius+0.5 ) node [blue node small next] (k2b)   {$k_2$};


%   % Edges connecting left pentagon  
\path[-stealth] (1b)  edge [edge] node {} (ib);
  \path[-stealth] (2b)  edge [edge] node {}  (ib);
  \path[-stealth] (3b)  edge [edge] node {}  (ib);
  \draw [shorten >=0pt,dashed] (4b) --node{} (ib);
  
  \path[-stealth] (k1b)  edge [edge] node [fill=white,inner sep=1pt]{$h_{j_3k_1}(t-1)x_{k_1}(t-2)$} (3b);
  \path[-stealth] (k2b)  edge [edge] node [fill=white,inner sep=1pt]{$h_{j_3 k_2}(t-1)x_{k_2}(t-2)$}  (3b);

%   % Edges connecting right pentagon  
%   \path[stealth-stealth] (6)  edge [edge] node {}  (7);
%   \path[stealth-stealth] (6)  edge [edge] node {}  (8);
%   \path[stealth-stealth] (6)  edge [edge] node {}  (9);
%   \path[stealth-stealth] (6)  edge [edge] node {} (10);
%   \path[stealth-stealth] (7)  edge [edge] node {}  (8);
%   \path[stealth-stealth] (7)  edge [edge] node {}  (9);
%   \path[stealth-stealth] (7)  edge [edge] node {} (10);
%   \path[stealth-stealth] (8)  edge [edge] node {}  (9);
%   \path[stealth-stealth] (8)  edge [edge] node {} (10);
%   \path[stealth-stealth] (9)  edge [edge] node {} (10);

%   % Edges connecting across pentagons (AP Interference). From left to right
%   \path[black!40, -stealth] (1)  edge [edge] node {}  (6);
%   \path[black!40, -stealth] (1)  edge [edge] node {}  (7);
%   \path[black!40, -stealth] (1)  edge [edge] node {}  (8);
%   \path[black!40, -stealth] (1)  edge [edge] node {}  (9);
%   \path[black!40, -stealth] (1)  edge [edge] node {}  (10);


%   % Edges connecting across pentagons (AP Interference). From right to left
%   \path[black!40, -stealth] (6)  edge [edge] node {}  (1);
%   \path[black!40, -stealth] (6)  edge [edge] node {}  (2);
%   \path[black!40, -stealth] (6)  edge [edge] node {}  (3);
%   \path[black!40, -stealth] (6)  edge [edge] node {}  (4);
%   \path[black!40, -stealth] (6)  edge [edge] node {}  (5);



 

%   % Edges connecting right pentagon  
%   \path[stealth-stealth] (6)  edge [edge] node {}  (7);
%   \path[stealth-stealth] (6)  edge [edge] node {}  (8);
%   \path[stealth-stealth] (6)  edge [edge] node {}  (9);
%   \path[stealth-stealth] (6)  edge [edge] node {} (10);
%   \path[stealth-stealth] (7)  edge [edge] node {}  (8);
%   \path[stealth-stealth] (7)  edge [edge] node {}  (9);
%   \path[stealth-stealth] (7)  edge [edge] node {} (10);
%   \path[stealth-stealth] (8)  edge [edge] node {}  (9);
%   \path[stealth-stealth] (8)  edge [edge] node {} (10);
%   \path[stealth-stealth] (9)  edge [edge] node {} (10);

%   % Edges connecting across pentagons (AP Interference). From left to right
%   \path[black!40, -stealth] (1)  edge [edge] node {}  (6);
%   \path[black!40, -stealth] (1)  edge [edge] node {}  (7);
%   \path[black!40, -stealth] (1)  edge [edge] node {}  (8);
%   \path[black!40, -stealth] (1)  edge [edge] node {}  (9);
%   \path[black!40, -stealth] (1)  edge [edge] node {}  (10);


%   % Edges connecting across pentagons (AP Interference). From right to left
%   \path[black!40, -stealth] (6)  edge [edge] node {}  (1);
%   \path[black!40, -stealth] (6)  edge [edge] node {}  (2);
%   \path[black!40, -stealth] (6)  edge [edge] node {}  (3);
%   \path[black!40, -stealth] (6)  edge [edge] node {}  (4);
%   \path[black!40, -stealth] (6)  edge [edge] node {}  (5);


\end{tikzpicture}} 



==> figures/time_scale.txt <==
\usetikzlibrary{decorations.pathreplacing,angles,quotes,calc}

\begin{tikzpicture}
\draw (0 ,0) node[anchor=north] {t=0} -- (0,0.1);
\foreach \x in {1,2,...,6} { 
  
  \draw (\x ,0) node[anchor=north] {\x0} -- (\x,0.1);
  %\foreach \y in {.2,.4,.6,.8}{
 % 	\draw (\value{\x}+\value{y},0) node[anchor=north] {} -- (\value{\x}+\value{y},0.1);
   %};
};
\foreach \x in {0.1,0.2,..., 6.9} { 
  
  \draw (\x ,0) node[anchor=north] {} -- (\x,0.1);
  %\foreach \y in {.2,.4,.6,.8}{
 % 	\draw (\value{\x}+\value{y},0) node[anchor=north] {} -- (\value{\x}+\value{y},0.1);
   %};
};
\draw (7 ,0) node[anchor=north, yshift=-.1cm] {...} -- (7, 0.1);

\draw[->] (-0.5,0) -- (7.5,0);

%\fill[blue!50] (0, 0) rectangle ( 2, 0.1 );
\foreach \y in {0.04, 0.09, 0.14}{
\foreach \x in {0, 0.1, 0.4, 0.8, 1.3, 2 , 2.4, 2.8, 2.9, 3.4, 3.5, 3.9, 4, 4.1, 4.6, 5.2,5.3, 6.1, 6.4}{
\draw[color = blue!40, ultra thick] (\x,\y) -- (\x+0.1 ,\y);}
}

\foreach \y in {0.2, 0.25, 0.3}{
\foreach \x in{ 0, 1.4, 1.5, 2.8, 3.9, 4, 5.5, 5.6, 6.4 }{
\draw[color = red!40, ultra thick] (\x,\y) -- (\x+0.1,\y);}}

\foreach \y in {0.36, 0.41, 0.46}{
\foreach \x in { 0.2 ,0.3,  1.1, 1.2,  2.3, 2.4,  3.2, 3.3 , 3.4 , 4.3, 4.4, 5.1 ,5.2, 6.5, 6.6 }{
\draw[color = green!40, ultra thick] (\x ,\y) -- (\x + 0.1,\y);
}}

\draw [decorate,decoration={brace,amplitude=10pt}]
(0.2,0.48) -- (1.2,0.48) node [black,midway,xshift=-0,yshift=.3cm,above] 
{\footnotesize $\mathcal{T}_1$};



\end{tikzpicture}
